A Polyhedral Approximation Framework for Convex and Robust Distributed Optimization

In this paper we consider a general problem set-up for a wide class of convex and robust distributed optimization problems in peer-to-peer networks. In this set-up convex constraint sets are distributed to the network processors who have to compute the optimizer of a linear cost function subject to the constraints. We propose a novel fully distributed algorithm, named cutting-plane consensus, to solve the problem, based on an outer polyhedral approximation of the constraint sets. Processors running the algorithm compute and exchange linear approximations of their locally feasible sets. Independently of the number of processors in the network, each processor stores only a small number of linear constraints, making the algorithm scalable to large networks. The cutting-plane consensus algorithm is presented and analyzed for the general framework. Specifically, we prove that all processors running the algorithm agree on an optimizer of the global problem, and that the algorithm is tolerant to node and link failures as long as network connectivity is preserved. Then, the cutting plane consensus algorithm is specified to three different classes of distributed optimization problems, namely (i) inequality constrained problems, (ii) robust optimization problems, and (iii) almost separable optimization problems with separable objective functions and coupling constraints. For each one of these problem classes we solve a concrete problem that can be expressed in that framework and present computational results. That is, we show how to solve: position estimation in wireless sensor networks, a distributed robust linear program and, a distributed microgrid control problem.

==> Microgrid_rel.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.47843137254902,0.0627450980392157,0.894117647058824}


\begin{semilogyaxis}[%
width=4in,
height=2.5in,
scale only axis,
xmin=0, xmax=40,
xlabel={Communication Rounds},
ymin=0.001, ymax=100000,
yminorticks=true,
ylabel={{\small $\left(\max_{i}\; (c^{T}z^{[i]}(t)) -c^{T}z^{*}\right)/c^{T}z^{*}$}},
axis on top]
%
\addplot+ [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,61041.810800659)(2,60916.2449136258)(3,57878.6936370382)(4,58025.6893711037)(5,57795.628521469)(6,57789.2423779345)(7,2953.80995874)(8,582.504467829637)(9,469.569036543717)(10,435.438949695347)(11,414.037861447156)(12,382.939497528563)(13,349.790241058142)(14,323.21682647535)(15,296.425407793386)(16,261.492639203813)(17,225.505292386678)(18,207.575696253664)(19,185.287018120244)(20,159.635777400795)(21,139.085670834991)(22,118.452386035394)(23,102.980480409093)(24,77.3120499957826)(25,56.7336076376978)(26,36.1385614292732)(27,17.1025633985353)(28,1.84769558741159)(29,0.276700896843628)(30,0.223010142467051)(31,0.180721728729839)(32,0.156720877351767)(33,0.167259745732316)(34,0.118077100963003)(35,0.106550140220224)(36,0.0977627375565929)(37,0.0889385157178269)(38,0.0682922376902758)(39,0.0590736151494529)(40,0.0470325505277574) 
};
\addlegendentry{k = 2}


\addplot+ [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,61041.8134388754)(2,61378.4104113139)(3,2087.43598991165)(4,627.14830721006)(5,448.772502527723)(6,232.791660748588)(7,119.829990361373)(8,39.9122182721396)(9,0.549643025081249)(10,0.338165947227444)(11,0.249553863774701)(12,0.193129018721244)(13,0.143359263788978)(14,0.0883164915868461)(15,0.053036588399771)(16,0.0302490829895319)(17,0.0200616724885256)(18,0.0120704927907592)(19,0.00813150860548946)(20,0.00652119561169848)(21,0.0046678566797171)(22,0.00356178465474531)(23,0.00280610425412551)(24,0.0022298121226671)(25,0.0020405452649379)(26,0.00196352552972864)(27,0.00191918982562351)(28,0.00188331371732702)(29,0.00180695488208189)(30,0.00174257501747803)(31,0.00171039184326654)(32,0.00164566164797043)(33,0.0015673043251899)(34,0.00150423366501222)(35,0.00146440522261942)(36,0.00145879756886379)(37,0.00140338632596726)(38,0.00138561843977964)(39,0.00136110501498539)(40,0.00106173546346672) 
};
\addlegendentry{k = 8}
%
\addplot+ [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,61041.8204440049)(2,8214.95259187378)(3,941.55688224359)(4,150.623584032368)(5,64.3678322561843)(6,2.55010524133251)(7,0.533864396813393)(8,0.28146634615064)(9,0.174632496601746)(10,0.144214212473858)(11,0.0984714410426233)(12,0.08662048999983)(13,0.060725304459828)(14,0.0444374807842885)(15,0.0243988076258519)(16,0.0181718600637782)(17,0.0127005584686388)(18,0.0083612382934639)(19,0.00585946649018298)(20,0.00445641841938799)(21,0.0031008579411624)(22,0.0031008579411624)(23,0.00203727469521974)(24,0.00191791739761034)(25,0.0018208542200473)(26,0.00165243066919092)(27,0.00156982812760242)(28,0.00149836767256575)(29,0.00143018487066668)(30,0.00140765492179307)(31,0.00137295391672404)(32,0.00133832169718873)(33,0.00132370882938308)(34,0.00131184162306753)(35,0.00129507524724541)(36,0.00129507524724541)(37,0.00129507524724541)(38,0.00129507327069365)(39,0.00129507524724644)(40,0.00129507524724541) 
};

\addlegendentry{k = 32}
\end{semilogyaxis}
\end{tikzpicture}


==> Robust_LP2.tex <==

\begin{tikzpicture}
	
    \begin{axis}[
     width=3.5in,
     height=2.5in,
        axis y line*=right,
    %	ylabel = ADMM,
		scale only axis,
		xmin=0,xmax=520,
		ymin=0, ymax = 600]
	%	
	%	\addplot+[color=gray, dashed]
	%	coordinates{
	%   (20,55)
	%   (50,75.3)
	%	(100,102.6)
	%	(150,181)
	%	%(200,129.6)
	%	(300,251)
	%	(400,275.25)
	%	(500,536)
	%	};
	%	
    \end{axis}	
	
	\begin{axis}[
	 width=3.5in,
     height=2.5in,
	    axis y line*=left,
	    xlabel = n,
		ylabel = Comunication Rounds,
		scale only axis,
		xmin=0,xmax=520,
		ymin=0, ymax=600,
		legend pos=north west]
		
		\addplot+[	line width=1.2pt,
		error bars/.cd, y dir=both,y explicit]
		coordinates{
		(20,17.8) +- (0,3.0103)
		(50,16.7) +- (0,1.7122)
		(100,14.1) +- (0,2.1651)
		(150,15.7) +- (0,1.3117)
		(200,14.78) +- (0,3.4394)
		(300,14.9) +-	(0,1.6026)
		(400,15) +- (0,2.3127)
		(500,13.7) +- (0,1.1476)
		};
		\addlegendentry{CPC: Random Graphs}
		%
		\addplot+[	
		line width=1.2pt,
		error bars/.cd, y dir=both,y explicit]
		coordinates{
		(20,11.4) +- (0,1.9889)
		(50,16.2) +- (0,2.5174)
		(100,26.2) +- (0,2.7474)
		(150,39.1) +- (0,4.1958)
		(200,50.4) +- (0,5.9702)
		(300,70.8) +-	(0,10.2584)
		(400,84.1) +- (0,14.2777)
		(500,106.9) +- (0,18.5951)
		};
		\addlegendentry{CPC: Regular Graphs}
        
        
        \addplot+[color=gray, dashed]
		coordinates{
	    (20,55)
	    (50,75.3)
		(100,102.6)
		(150,181)
		(300,251)
		(400,275.25)
		(500,536)
		};
		\addlegendentry{ADMM}
	\end{axis}
\end{tikzpicture}




